TopoEmbedX: A General Framework for Representation Learning on Topological Domains

Topological structures such as simplicial complexes, hypergraphs, and cell complexes extend standard graph models by modeling higher-order relationships. These structures appear in many modern datasets and require specialized methods for generating meaningful embeddings. In this paper, we introduce TopoEmbedX, a unified framework for embedding a wide range of topological domains into Euclidean spaces. The package brings together several existing topological embedding algorithms---DeepCell, Cell2Vec, CellDiff2Vec, HOLE, and HOGLEE---and introduces five new algorithms: ComplexNetMF, ComplexRep, ComplexRandNE, ComplexWalklets, and ComplexHeat. These algorithms extend well-known graph embedding techniques to higher-order settings using the augmented Hasse graph of a topological domain. TopoEmbedX provides a clear, consistent, and easy-to-use framework for topological representation learning. Experiments show that the embeddings generated by TopoEmbedX support tasks such as classification and regression across multidimensional data.

==> figures/edge_tasks.tex <==
% !TeX root = ../main.tex
\begin{tikzpicture}[
        edge baseline/.style={bar width=3pt, bar shift=-15pt, fill=rwth-blue-75, draw=black!70, postaction={pattern=horizontal lines, pattern color=black}},
        edge celltwo/.style={bar width=3pt, bar shift=-12pt, fill=rwth-maygreen-75, draw=black!70, postaction={pattern=vertical lines, pattern color=black}},
        edge celldiff/.style={bar width=3pt, bar shift=-9pt, fill=rwth-orange-75, draw=black!70, postaction={pattern=north east lines, pattern color=black}},
        edge complexheat/.style={bar width=3pt, bar shift=-6pt, fill=rwth-green-75, draw=black!70, postaction={pattern=dots, pattern color=black}},
        edge complexnetmf/.style={bar width=3pt, bar shift=-3pt, fill=rwth-purple-75, draw=black!70, postaction={pattern=crosshatch dots, pattern color=black}},
        edge complexrandne/.style={bar width=3pt, bar shift=0pt, fill=rwth-turquoise-75, draw=black!70, postaction={pattern=bricks, pattern color=black}},
        edge complexrep/.style={bar width=3pt, bar shift=3pt, fill=rwth-magenta-75, draw=black!70, postaction={pattern=fivepointed stars, pattern color=black}},
        edge complexwalklets/.style={bar width=3pt, bar shift=6pt, fill=rwth-bordeaux-75, draw=black!70, postaction={pattern=checkerboard, pattern color=black}},
        edge deepcell/.style={bar width=3pt, bar shift=9pt, fill=rwth-petrol-75, draw=black!70, postaction={pattern=north west lines, pattern color=black}},
        edge hoglee/.style={bar width=3pt, bar shift=12pt, fill=rwth-violet-75, draw=black!70, postaction={pattern=grid, pattern color=black}},
        edge hole/.style={bar width=3pt, bar shift=15pt, fill=rwth-red-75, draw=black!70, postaction={pattern=crosshatch, pattern color=black}}
    ]
    \begin{groupplot}[
            group style={group size=2 by 1, horizontal sep=1.2cm},
            height=4.2cm,
            ybar,
            ymajorgrids,
            scale only axis,
            x tick label style={anchor=north,font=\scriptsize,align=center},
            tick pos=left,
        ]

        \nextgroupplot[
            width=10.1cm,
            ymin=0,
            ymax=1,
            ylabel={Accuracy},
            enlarge x limits=0.12,
            symbolic x coords={
                algebra-questions,
                cooking,
                geometry-questions,
                madison-restaurant-reviews,
                MAG-10,
                music-blues-reviews,
                vegas-bars-reviews
            },
            xtick={
                algebra-questions,
                cooking,
                geometry-questions,
                madison-restaurant-reviews,
                MAG-10,
                music-blues-reviews,
                vegas-bars-reviews
            },
            xticklabels={
                \shortstack{algebra\\questions},
                cooking,
                \shortstack{geometry\\questions},
                \shortstack{madison\\restaurant\\reviews},
                MAG-10,
                \shortstack{music-blues\\reviews},
                \shortstack{vegas-bars\\reviews}
            },
            legend to name=edge-task-legend,
            legend columns=6,
            legend cell align=left,
            legend style={
                draw=none,
                font=\scriptsize,
                fill=none,
                /tikz/every even column/.append style={column sep=10pt}
            }
        ]

        \addplot+[edge baseline] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{baseline_majority}
        ] {figures/edge_classification.csv};
        \addlegendentry{baseline}

        \addplot+[edge celltwo] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{cell2vec}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{Cell2Vec}}

        \addplot+[edge celldiff] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{celldiff2vec}
        ] {figures/edge_classification.csv};
        \addlegendentry{CellDiff2Cec}

        \addplot+[edge complexheat] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{ComplexHeat}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{ComplexHeat}}

        \addplot+[edge complexnetmf] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{ComplexNetMF}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{ComplexNetMF}}

        \addplot+[edge complexrandne] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{ComplexRandNE}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{ComplexRandNE}}

        \addlegendimage{ybar, edge complexrep}
        \addlegendentry{\texttt{ComplexRep}}

        \addplot+[edge complexwalklets] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{ComplexWalklets}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{ComplexWalklets}}

        \addplot+[edge deepcell] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{deepcell}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{DeepCell}}

        \addplot+[edge hoglee] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{hoglee}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{HOGLEE}}

        \addplot+[edge hole] table[
            col sep=comma,
            x=Dataset,
            y=Accuracy,
            discard if not={Algorithm}{hole}
        ] {figures/edge_classification.csv};
        \addlegendentry{\texttt{HOLE}}

        \nextgroupplot[
            width=1.6cm,
            ymin=0,
            ylabel={MSE},
            xmin=-0.5,
            xmax=0.5,
            x tick label style={anchor=north,font=\scriptsize,align=center},
            xtick={0},
            xticklabels={
                \shortstack{semantic-scholar\\coauth-sample}
            }
        ]

        \addplot+[edge baseline] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{baseline_mean}
        ] {figures/edge_regression.csv};

        \addplot+[edge celltwo] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{cell2vec}
        ] {figures/edge_regression.csv};

        \addplot+[edge celldiff] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{celldiff2vec}
        ] {figures/edge_regression.csv};

        \addplot+[edge complexheat] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{ComplexHeat}
        ] {figures/edge_regression.csv};

        \addplot+[edge complexnetmf] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{ComplexNetMF}
        ] {figures/edge_regression.csv};

        \addplot+[edge complexrandne] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{ComplexRandNE}
        ] {figures/edge_regression.csv};

        \addplot+[edge complexrep] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{ComplexRep}
        ] {figures/edge_regression.csv};

        \addplot+[edge complexwalklets] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{ComplexWalklets}
        ] {figures/edge_regression.csv};

        \addplot+[edge deepcell] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{deepcell}
        ] {figures/edge_regression.csv};

        \addplot+[edge hoglee] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{hoglee}
        ] {figures/edge_regression.csv};

        \addplot+[edge hole] table[
            col sep=comma,
            x expr=0,
            y=MSE,
            discard if not={Algorithm}{hole}
        ] {figures/edge_regression.csv};
    \end{groupplot}

    \node[anchor=north] at (current bounding box.south) {\pgfplotslegendfromname{edge-task-legend}};
\end{tikzpicture}


==> figures/embedding-teaser.tex <==
%!TEX root = ../main.tex
\begin{tikzpicture}[
        zerocell/.style={circle, draw=rwth-black-100, fill=white, thick, minimum size=6mm},
        onecell/.style={draw=rwth-petrol-100, fill=rwth-petrol-25, thick},
        twocell/.style={draw=rwth-red-100, fill=rwth-red-25, thick},
        twocelllabel/.style={rwth-red-100!80!rwth-black-100, font=\small},
        boundaryedge/.style={->, draw=rwth-blue-100, thick},
        adjannotation/.style={<->, draw=rwth-violet-100, thick},
        hassecell/.style={thick, font=\tiny, inner sep=0.8pt},
        hassevertex/.style={hassecell, circle, zerocell, minimum size=5mm},
        hasseedgecell/.style={hassecell, rectangle, onecell, minimum width=4.6mm, minimum height=4.6mm},
        hassefacecell/.style={hassecell, regular polygon, regular polygon sides=3, shape border rotate=0, twocell, minimum size=5.2mm},
        relationedge/.style={shorten >=1pt, shorten <=1pt},
        incedge/.style={relationedge, -{Stealth[length=2.0mm,width=1.4mm]}, draw=rwth-blue-100, thick},
        adjbase/.style={{Stealth[length=1.6mm,width=1.2mm]}-{Stealth[length=1.6mm,width=1.2mm]}, draw=rwth-violet-100, line width=0.8pt},
        adjedge/.style={relationedge, adjbase, dashed},
        adjlegend/.style={adjbase},
        crosslayerbase/.style={-{Stealth[length=1.9mm,width=1.4mm]}, draw=rwth-orange-100, line width=0.9pt},
        crosslayeredge/.style={relationedge, crosslayerbase, dash pattern=on 2.4pt off 1.2pt},
        crosslayerlegend/.style={crosslayerbase},
        axis/.style={-Stealth, thick, rwth-black-50},
        embeddingzero/.style={fill=rwth-black-100},
        embeddingone/.style={rectangle, draw=rwth-petrol-100, fill=rwth-petrol-100, minimum width=3pt, minimum height=3pt, inner sep=0pt},
        embeddingtwo/.style={regular polygon, regular polygon sides=3, shape border rotate=0, draw=rwth-red-100, fill=rwth-red-100, minimum size=3.9pt, inner sep=0pt},
        legendzero/.style={circle, zerocell, minimum size=3.5mm, inner sep=0pt},
        legendone/.style={rectangle, onecell, minimum size=3.8mm, inner sep=0pt},
        ranklabel/.style={font=\tiny, rwth-black-75, anchor=east},
    ]

    % Left side: Topological Domain (Cell Complex)
    \begin{scope}[local bounding box=topologicalDomain]
        \path (-0.5,-0.55) rectangle (2.5,3.0);

        % 0-cells (Vertices)
        \node[zerocell] (v1) at (0,2) {$v_1$};
        \node[zerocell] (v2) at (2,2) {$v_2$};
        \node[zerocell] (v3) at (0,0) {$v_3$};
        \node[zerocell] (v4) at (2,0) {$v_4$};
        \node[zerocell] (v5) at (1,1) {$v_5$};

        % 2-cells (Faces) and 1-cells (Edges) drawn on background layer
        \begin{scope}[on background layer]
            % 2-cell: triangular face σ₁ (v1, v2, v5)
            \fill[twocell] (v1.center) -- (v2.center) -- (v5.center) -- cycle;

            % 2-cell: triangular face σ₂ (v3, v4, v5)
            \fill[twocell] (v3.center) -- (v4.center) -- (v5.center) -- cycle;

            % 1-cells (Edges)
            \draw[onecell] (v1) -- (v2);
            \draw[onecell] (v1) -- (v3);
            \draw[onecell] (v1) -- (v5);
            \draw[onecell] (v2) -- (v4);
            \draw[onecell] (v2) -- (v5);
            \draw[onecell] (v3) -- (v4);
            \draw[onecell] (v3) -- (v5);
            \draw[onecell] (v4) -- (v5);
        \end{scope}

        % 2-cell labels
        \node[twocelllabel] at ($(v1)!0.4!(v2)!0.4!(v5)$) {$\sigma_1$};
        \node[twocelllabel] at ($(v3)!0.4!(v4)!0.4!(v5)$) {$\sigma_2$};

        % incidence from edge (v1, v2) to its face v_1
        \draw[boundaryedge] ($(v1)!0.5!(v2)$) to[bend right=50] node[near end, above, font=\tiny] {$\mathcal{N}_{\mathrm{inc}}$} (v1);

        % adjacency from v_1 to v_3 (neighbor relation)
        \draw[adjannotation] (v1) to[bend right=50] node[midway, left, font=\tiny] {$\mathcal{N}_{\mathrm{adj}}$} (v3);
    \end{scope}

    % Middle: Augmented Hasse graph
    \begin{scope}[shift={(5.0,-0.3)}, local bounding box=augmentedHasseGraph]
        \path (-1.05,-0.25) rectangle (5.15,3.3);

        % Rank labels
        \node[ranklabel] at (-0.4,2.65) {$2$-cells};
        \node[ranklabel] at (-0.4,1.35) {$1$-cells};
        \node[ranklabel] at (-0.4,0.05) {$0$-cells};

        % 0-cells
        \node[hassevertex] (hv1) at (0.0,0.0) {$v_1$};
        \node[hassevertex] (hv2) at (1.14,0.0) {$v_2$};
        \node[hassevertex] (hv3) at (2.28,0.0) {$v_3$};
        \node[hassevertex] (hv4) at (3.42,0.0) {$v_4$};
        \node[hassevertex] (hv5) at (4.56,0.0) {$v_5$};

        % 1-cells
        \node[hasseedgecell] (he12) at (0.0,1.3) {$e_{12}$};
        \node[hasseedgecell] (he13) at (0.65,1.3) {$e_{13}$};
        \node[hasseedgecell] (he15) at (1.3,1.3) {$e_{15}$};
        \node[hasseedgecell] (he24) at (1.95,1.3) {$e_{24}$};
        \node[hasseedgecell] (he25) at (2.6,1.3) {$e_{25}$};
        \node[hasseedgecell] (he34) at (3.25,1.3) {$e_{34}$};
        \node[hasseedgecell] (he35) at (3.9,1.3) {$e_{35}$};
        \node[hasseedgecell] (he45) at (4.55,1.3) {$e_{45}$};

        % 2-cells
        \node[hassefacecell] (hs1) at (1.3,2.6) {$\sigma_1$};
        \node[hassefacecell] (hs2) at (3.25,2.6) {$\sigma_2$};

        % Cross-rank incidence neighborhoods N_inc
        \begin{scope}[on background layer]
            \draw[incedge] (hv1) -- (he12);
            \draw[incedge] (hv2) -- (he12);
            \draw[incedge] (hv1) -- (he13);
            \draw[incedge] (hv3) -- (he13);
            \draw[incedge] (hv1) -- (he15);
            \draw[incedge] (hv5) -- (he15);
            \draw[incedge] (hv2) -- (he24);
            \draw[incedge] (hv4) -- (he24);
            \draw[incedge] (hv2) -- (he25);
            \draw[incedge] (hv5) -- (he25);
            \draw[incedge] (hv3) -- (he34);
            \draw[incedge] (hv4) -- (he34);
            \draw[incedge] (hv3) -- (he35);
            \draw[incedge] (hv5) -- (he35);
            \draw[incedge] (hv4) -- (he45);
            \draw[incedge] (hv5) -- (he45);
            \draw[incedge] (he12) -- (hs1);
            \draw[incedge] (he15) -- (hs1);
            \draw[incedge] (he25) -- (hs1);
            \draw[incedge] (he34) -- (hs2);
            \draw[incedge] (he35) -- (hs2);
            \draw[incedge] (he45) -- (hs2);

            % Example cross-layer link from a 0-cell directly to a 2-cell.
            \draw[crosslayeredge]
            (hv5.east) .. controls (5.18,0.28) and (5.18,2.35) .. (hs2.east);
        \end{scope}

        % Same-rank adjacency neighborhoods N_adj
        \begin{scope}[on background layer]
            \draw[adjedge] (hv1) to[bend right=18] (hv2);
            \draw[adjedge] (hv1) to[bend right=25] (hv3);
            \draw[adjedge] (hv1) to[bend right=32] (hv5);
            \draw[adjedge] (hv2) to[bend right=22] (hv4);
            \draw[adjedge] (hv2) to[bend right=28] (hv5);
            \draw[adjedge] (hv3) to[bend right=18] (hv4);
            \draw[adjedge] (hv3) to[bend right=24] (hv5);
            \draw[adjedge] (hv4) to[bend right=18] (hv5);

            \draw[adjedge] (he12) to[bend left=12] (he13);
            \draw[adjedge] (he12) to[bend left=18] (he15);
            \draw[adjedge] (he13) to[bend left=12] (he15);
            \draw[adjedge] (he12) to[bend left=24] (he24);
            \draw[adjedge] (he12) to[bend left=30] (he25);
            \draw[adjedge] (he24) to[bend left=12] (he25);
            \draw[adjedge] (he13) to[bend left=24] (he34);
            \draw[adjedge] (he13) to[bend left=30] (he35);
            \draw[adjedge] (he34) to[bend left=12] (he35);
            \draw[adjedge] (he24) to[bend left=24] (he34);
            \draw[adjedge] (he24) to[bend left=30] (he45);
            \draw[adjedge] (he34) to[bend left=18] (he45);
            \draw[adjedge] (he15) to[bend left=18] (he25);
            \draw[adjedge] (he15) to[bend left=24] (he35);
            \draw[adjedge] (he15) to[bend left=30] (he45);
            \draw[adjedge] (he25) to[bend left=18] (he35);
            \draw[adjedge] (he25) to[bend left=24] (he45);
            \draw[adjedge] (he35) to[bend left=12] (he45);
            \draw[adjedge] (hs1) to[bend left=18] (hs2);
        \end{scope}
    \end{scope}

    % Right side: 3D embedding space
    \begin{scope}[shift={(12.1,0.3)}, local bounding box=embedding]
        \path (-0.25,-0.85) rectangle (2.75,2.7);

        % 3D coordinate system
        \tdplotsetmaincoords{70}{110}
        \begin{scope}[shift={(0.28,0.08)}, tdplot_main_coords]
            % Axes
            \draw[axis] (0,0,0) -- (2.5,0,0);
            \draw[axis] (0,0,0) -- (0,2.5,0);
            \draw[axis] (0,0,0) -- (0,0,2);

            % Embedded 0-cells, 1-cells, and 2-cells as points in 3D space
            \coordinate (p1) at (0.35,1.75,1.4);
            \coordinate (p2) at (1.75,1.75,1.05);
            \coordinate (p3) at (0.35,0.56,0.7);
            \coordinate (p4) at (1.75,0.56,0.35);
            \coordinate (p5) at (1.05,1.26,1.26);

            \coordinate (q12) at (0.55,1.35,0.55);
            \coordinate (q13) at (0.42,0.95,1.55);
            \coordinate (q15) at (1.10,1.55,1.82);
            \coordinate (q24) at (1.90,1.18,0.72);
            \coordinate (q25) at (1.55,1.48,1.55);
            \coordinate (q34) at (1.12,0.42,1.02);
            \coordinate (q35) at (0.78,0.88,1.18);
            \coordinate (q45) at (1.82,0.86,1.38);

            \coordinate (r1) at (1.25,2.05,1.72);
            \coordinate (r2) at (1.55,0.22,1.18);

            % Embedded 1-cells
            \node[embeddingone] at (q12) {};
            \node[embeddingone] at (q13) {};
            \node[embeddingone] at (q15) {};
            \node[embeddingone] at (q24) {};
            \node[embeddingone] at (q25) {};
            \node[embeddingone] at (q34) {};
            \node[embeddingone] at (q35) {};
            \node[embeddingone] at (q45) {};

            % Embedded 2-cells
            \node[embeddingtwo] at (r1) {};
            \node[embeddingtwo] at (r2) {};

            % Embedded 0-cells
            \fill[embeddingzero] (p1) circle (2pt);
            \fill[embeddingzero] (p2) circle (2pt);
            \fill[embeddingzero] (p3) circle (2pt);
            \fill[embeddingzero] (p4) circle (2pt);
            \fill[embeddingzero] (p5) circle (2pt);
        \end{scope}
    \end{scope}

    % Equal-height panel boxes used for headline and arrow alignment.
    \node[draw=none, minimum width=3cm, minimum height=3.55cm] (topologicalDomainBox) at (1,1.225) {};
    \node[draw=none, minimum width=5.6cm, minimum height=3.55cm] (augmentedHasseGraphBox) at (7.05,1.225) {};
    \node[draw=none, minimum width=3cm, minimum height=3.55cm] (embeddingBox) at (13.35,1.225) {};

    % Arrows indicating reduction and embedding
    \draw[-{Stealth[scale=1.2]}, thick, shorten >=2mm, shorten <=2mm]
    ($(topologicalDomainBox.east)+(0.25,0)$) -- ($(augmentedHasseGraphBox.west)+(-0.25,0)$)
    node[midway, above, font=\small] {represent};

    \draw[-{Stealth[scale=1.2]}, thick, shorten >=2mm, shorten <=2mm]
    ($(augmentedHasseGraphBox.east)+(0.25,0)$) -- ($(embeddingBox.west)+(-0.25,0)$)
    node[midway, above, font=\small] {embed};

    % Headlines
    \node[font=\bfseries] at ($(topologicalDomainBox.north)+(0,0.65)$) {(a)};
    \node[font=\bfseries] at ($(augmentedHasseGraphBox.north)+(0,0.65)$) {(b)};
    \node[font=\bfseries] at ($(embeddingBox.north)+(0,0.65)$) {(c)};

    % Legend
    \begin{scope}[shift={(1.83,-1.95)}]
        \node[font=\scriptsize\bfseries, rwth-black-75] at (2.25,0.44) {topological domain};
        \draw[rwth-black-50, line width=0.25pt] (-0.15,0.28) -- (4.55,0.28);
        \node[legendzero] at (0,0) {};
        \node[font=\small, anchor=west] at (0.18,0) {$0$-cells};
        \node[legendone] at (1.65,0) {};
        \node[font=\small, anchor=west] at (1.98,0) {$1$-cells};
        \draw[twocell] (3.25,-0.14) -- (3.62,-0.14) -- (3.44,0.18) -- cycle;
        \node[font=\small, anchor=west] at (3.78,0) {$2$-cells};

        \node[font=\scriptsize\bfseries, rwth-black-75] at (5.85,0.44) {Hasse Graph};
        \draw[rwth-black-50, line width=0.25pt] (5.00,0.28) -- (6.70,0.28);
        \draw[incedge] (5.05,0) -- (5.55,0);
        \node[font=\small, anchor=west] at (5.70,0) {$\mathcal{N}_{\mathrm{inc}}$};

        \node[font=\scriptsize\bfseries, rwth-black-75] at (9.60,0.44) {Augmented Hasse Graph};
        \draw[rwth-black-50, line width=0.25pt] (7.05,0.28) -- (11.25,0.28);
        \draw[adjlegend] (7.10,0) -- (7.60,0);
        \node[font=\small, anchor=west] at (7.75,0) {$\mathcal{N}_{\mathrm{adj}}$};
        \draw[crosslayerlegend] (9.15,0) -- (9.65,0);
        \node[font=\small, anchor=west] at (9.80,0) {cross-layer};
    \end{scope}
\end{tikzpicture}

